Using Images as Covariates: Measuring Curb Appeal with Deep Learning

This paper details an innovative methodology to integrate image data into traditional econometric models. Motivated by forecasting sales prices for residential real estate, we harness the power of deep learning to add "information" contained in images as covariates. Specifically, images of homes were categorized and encoded using an ensemble of image classifiers (ResNet-50, VGG16, MobileNet, and Inception V3). Unique features presented within each image were further encoded through panoptic segmentation. Forecasts from a neural network trained on the encoded data results in improved out-of-sample predictive power. We also combine these image-based forecasts with standard hedonic real estate property and location characteristics, resulting in a unified dataset. We show that image-based forecasts increase the accuracy of hedonic forecasts when encoded features are regarded as additional covariates. We also attempt to "explain" which covariates the image-based forecasts are most highly correlated with. The study exemplifies the benefits of interdisciplinary methodologies, merging machine learning and econometrics to harness untapped data sources for more accurate forecasting.

==> convoluted.tex <==
%\begin{figure}
    \centering
    \begin{tikzpicture}[node distance=1.5cm,
    input/.style={fill=blue!30, draw, rectangle, minimum width=2cm, minimum height=1cm},
    encode/.style={fill=green!30, draw, rectangle, minimum width=2cm, minimum height=1cm, rounded corners},
    dense/.style={fill=green!30, draw, rectangle, minimum width=2cm, minimum height=1cm, rounded corners},
    ols/.style={fill=orange!30, draw, rectangle, minimum width=3cm, minimum height=1cm, rounded corners},
    final/.style={fill=purple!50, draw, circle, minimum size=1cm},
    cascade/.style={fill=green!30, draw, rectangle, minimum width=2cm, minimum height=1cm, rounded corners, anchor=north west, xshift=\i*1mm, yshift=-\i*1mm}
    ]
    % Row 1
    \node[input] (numinput) {Attributes};
    \node[ols, right=2cm of numinput] (ols) {OLS Regression};
    
    % Row 2
    \node[input, below=1cm of numinput] (imginput) {Image};
    \node[encode, right=of imginput] (encode) {Encoder 1};
    \node[final, right=of ols] (finalprice) {Final Price};
    
    % Cascading nodes
    \foreach \i in {4,3,2} {
        \node[cascade, below= of imginput] (cascade\i) {Encoder \i};
    }

    % Row 3
    \node[ols, below=1cm of encode] (nn) {Neural Network};
    \node[encode, right=of nn] (nnprice) {NN Price};
    
    % Connect nodes
    \draw[->] (imginput) -- (encode);
    \draw[->, dashed] (imginput) -- (cascade2.north);
    \draw[->, dashed] (cascade2.east) -- (nn);
    \draw[->] (encode) -- (nn);
    \draw[->] (nn) -- (nnprice);
    \coordinate (midpoint) at ([xshift=1cm]numinput.east);
    \draw[->] (numinput.east) -- (midpoint) |- (ols);
    \draw[->, dashed] (numinput.east) -- (midpoint) |- (nn);
    \draw[->] (nnprice) -- (ols);
    \draw[->] (ols) -- (finalprice);
    \end{tikzpicture}
    %\caption{Convoluted Model with OLS and Neural Network}
    %\label{fig:convoluted}
%\end{figure}



==> neuralnet.tex <==
%\begin{figure}
%\caption{Neural Network with Attributes and Encoded Data}
\centering
\begin{tikzpicture}[node distance=1.5cm,
    input/.style={fill=blue!30, draw, rectangle, minimum width=2.5cm, minimum height=1cm},
    encode/.style={fill=green!30, draw, rectangle, minimum width=2cm, minimum height=1cm, rounded corners},
    dense/.style={fill=orange!30, draw, rectangle, minimum width=2cm, minimum height=1cm, rounded corners},
    final/.style={fill=purple!50, draw, circle, minimum size=1cm},
    cascade/.style={fill=green!30, draw, rectangle, minimum width=2cm, minimum height=1cm, rounded corners, anchor=north west, xshift=-\i*2mm, yshift=\i*2mm}
]

% Row 1
\node[input] (attributes) {Attributes};
\node[dense, right=of attributes] (nn) {Neural Network};
\node[final, right=3cm of nn] (finalprice) {Final Price};

% Row 2
\node[input, below=2cm of nn] (imginput) {Image};
\node[encode, right= of imginput] (encode) {Encoder};

% Cascading nodes
\foreach \i in {4,3,2} {
    \node[cascade, left= of imginput, yshift=-\i*0.5cm] (cascade\i) {Encoder \i};
}

% Connect nodes
\draw[->] (imginput) -- (encode);
\draw[->] (encode) -- (nn);
\draw[->, dashed] (imginput) -- (cascade2.east);
\draw[->, dashed] (cascade2.north) -- (nn);
\draw[->] (attributes) -- (nn);
\draw[->] (nn) to (finalprice);
\end{tikzpicture}
%\label{fig:neuralnet}
%\end{figure}


==> ols.tex <==
%\begin{figure}
%\caption{OLS with Encoded Data}
\centering
\begin{tikzpicture}[node distance=1.5cm,
    input/.style={fill=blue!30, draw, rectangle, minimum width=2.5cm, minimum height=1cm},
    encode/.style={fill=green!30, draw, rectangle, minimum width=2cm, minimum height=1cm, rounded corners},
    ols/.style={fill=orange!30, draw, rectangle, minimum width=3cm, minimum height=1cm, rounded corners},
    final/.style={fill=purple!50, draw, circle, minimum size=1cm},
    cascade/.style={fill=green!30, draw, rectangle, minimum width=2cm, minimum height=1cm, rounded corners, anchor=north west, xshift=-\i*2mm, yshift=\i*2mm}
]

% Row 1
\node[input] (numinput) {Attributes};
\node[ols, right=of numinput] (ols) {OLS Regression};
\node[final, right=of ols] (finalprice) {Final Price};

% Row 2
\node[input, below=2.5cm of ols] (imginput) {Image};
\node[encode, right=of imginput] (encode) {Encoder 1};

% Cascading nodes
\foreach \i in {4,3,2} {
    \node[cascade, left= of imginput, yshift=-\i*0.5cm] (cascade\i) {Encoder \i};
}

% Connect nodes
\draw[->] (imginput) -- (encode);
\draw[->, dashed] (imginput) -- (cascade2.east);
\draw[->, dashed] (cascade2.north) -- (ols);
\draw[->] (numinput.east) to (ols.west);
\draw[->] (encode) -- (ols);
\draw[->] (ols) -- (finalprice);

\end{tikzpicture}
%\label{fig:ols}
%\end{figure}

